Generating All Partitions: A Comparison Of Two Encodings

Integer partitions may be encoded as either ascending or descending compositions for the purposes of systematic generation. Many algorithms exist to generate all descending compositions, yet none have previously been published to generate all ascending compositions. We develop three new algorithms to generate all ascending compositions and compare these with descending composition generators from the literature. We analyse the new algorithms and provide new and more precise analyses for the descending composition generators. In each case, the ascending composition generation algorithm is substantially more efficient than its descending composition counterpart. We develop a new formula for the partition function p(n) as part of our analysis of the lexicographic succession rule for ascending compositions.

==> accel-asc-r.tex <==
\setlength{\unitlength}{2mm}
\begin{picture}(10,77)(0,-77)
\put(0,0){\circle{0.5}}
\put(9,-2){\circle{0.5}}
\put(8,-3){\circle{0.5}}
\put(7,-5){\circle{0.5}}
\put(6,-7){\circle{0.5}}
\put(6,-9){\circle{0.5}}
\put(5,-11){\circle{0.5}}
\put(5,-13){\circle{0.5}}
\put(4,-15){\circle{0.5}}
\put(5,-17){\circle{0.5}}
\put(4,-19){\circle{0.5}}
\put(3,-22){\circle{0.5}}
\put(4,-24){\circle{0.5}}
\put(3,-26){\circle{0.5}}
\put(3,-28){\circle{0.5}}
\put(2,-30){\circle{0.5}}
\put(4,-32){\circle{0.5}}
\put(3,-34){\circle{0.5}}
\put(2,-37){\circle{0.5}}
\put(2,-39){\circle{0.5}}
\put(1,-42){\circle{0.5}}
\put(3,-44){\circle{0.5}}
\put(2,-46){\circle{0.5}}
\put(2,-48){\circle{0.5}}
\put(1,-50){\circle{0.5}}
\put(1,-53){\circle{0.5}}
\put(0,-56){\circle{0.5}}
\put(3,-58){\circle{0.5}}
\put(2,-60){\circle{0.5}}
\put(1,-63){\circle{0.5}}
\put(1,-65){\circle{0.5}}
\put(0,-68){\circle{0.5}}
\put(1,-70){\circle{0.5}}
\put(0,-72){\circle{0.5}}
\put(0,-74){\circle{0.5}}
\multiput(-0.5,0.5)(0,-77){2}{\line(1,0){12}}
\multiput(-0.5,0.5)(12,0){2}{\line(0,-1){77}}
\end{picture}


==> accel-asc-w.tex <==
\setlength{\unitlength}{2mm}
\begin{picture}(10,77)(0,-77)
\put(0,0){\circle*{0.5}}
\put(0,0){\circle*{0.5}}
\put(1,0){\circle*{0.5}}
\put(2,0){\circle*{0.5}}
\put(3,0){\circle*{0.5}}
\put(4,0){\circle*{0.5}}
\put(5,0){\circle*{0.5}}
\put(6,0){\circle*{0.5}}
\put(7,0){\circle*{0.5}}
\put(8,0){\circle*{0.5}}
\put(9,0){\circle*{0.5}}
\put(10,0){\circle*{0.5}}
\put(11,0){\circle*{0.5}}
\put(10,-1){\circle*{0.5}}
\put(9,-2){\circle*{0.5}}
\put(8,-3){\circle*{0.5}}
\put(9,-3){\circle*{0.5}}
\put(8,-4){\circle*{0.5}}
\put(7,-5){\circle*{0.5}}
\put(8,-5){\circle*{0.5}}
\put(7,-6){\circle*{0.5}}
\put(6,-7){\circle*{0.5}}
\put(7,-7){\circle*{0.5}}
\put(8,-7){\circle*{0.5}}
\put(7,-8){\circle*{0.5}}
\put(6,-9){\circle*{0.5}}
\put(7,-9){\circle*{0.5}}
\put(6,-10){\circle*{0.5}}
\put(5,-11){\circle*{0.5}}
\put(6,-11){\circle*{0.5}}
\put(7,-11){\circle*{0.5}}
\put(6,-12){\circle*{0.5}}
\put(5,-13){\circle*{0.5}}
\put(6,-13){\circle*{0.5}}
\put(5,-14){\circle*{0.5}}
\put(4,-15){\circle*{0.5}}
\put(5,-15){\circle*{0.5}}
\put(6,-15){\circle*{0.5}}
\put(7,-15){\circle*{0.5}}
\put(6,-16){\circle*{0.5}}
\put(5,-17){\circle*{0.5}}
\put(6,-17){\circle*{0.5}}
\put(5,-18){\circle*{0.5}}
\put(4,-19){\circle*{0.5}}
\put(5,-19){\circle*{0.5}}
\put(4,-20){\circle*{0.5}}
\put(5,-20){\circle*{0.5}}
\put(4,-21){\circle*{0.5}}
\put(3,-22){\circle*{0.5}}
\put(4,-22){\circle*{0.5}}
\put(5,-22){\circle*{0.5}}
\put(6,-22){\circle*{0.5}}
\put(5,-23){\circle*{0.5}}
\put(4,-24){\circle*{0.5}}
\put(5,-24){\circle*{0.5}}
\put(4,-25){\circle*{0.5}}
\put(3,-26){\circle*{0.5}}
\put(4,-26){\circle*{0.5}}
\put(5,-26){\circle*{0.5}}
\put(4,-27){\circle*{0.5}}
\put(3,-28){\circle*{0.5}}
\put(4,-28){\circle*{0.5}}
\put(3,-29){\circle*{0.5}}
\put(2,-30){\circle*{0.5}}
\put(3,-30){\circle*{0.5}}
\put(4,-30){\circle*{0.5}}
\put(5,-30){\circle*{0.5}}
\put(6,-30){\circle*{0.5}}
\put(5,-31){\circle*{0.5}}
\put(4,-32){\circle*{0.5}}
\put(5,-32){\circle*{0.5}}
\put(4,-33){\circle*{0.5}}
\put(3,-34){\circle*{0.5}}
\put(4,-34){\circle*{0.5}}
\put(3,-35){\circle*{0.5}}
\put(4,-35){\circle*{0.5}}
\put(3,-36){\circle*{0.5}}
\put(2,-37){\circle*{0.5}}
\put(3,-37){\circle*{0.5}}
\put(4,-37){\circle*{0.5}}
\put(3,-38){\circle*{0.5}}
\put(2,-39){\circle*{0.5}}
\put(3,-39){\circle*{0.5}}
\put(2,-40){\circle*{0.5}}
\put(3,-40){\circle*{0.5}}
\put(2,-41){\circle*{0.5}}
\put(1,-42){\circle*{0.5}}
\put(2,-42){\circle*{0.5}}
\put(3,-42){\circle*{0.5}}
\put(4,-42){\circle*{0.5}}
\put(5,-42){\circle*{0.5}}
\put(4,-43){\circle*{0.5}}
\put(3,-44){\circle*{0.5}}
\put(4,-44){\circle*{0.5}}
\put(3,-45){\circle*{0.5}}
\put(2,-46){\circle*{0.5}}
\put(3,-46){\circle*{0.5}}
\put(4,-46){\circle*{0.5}}
\put(3,-47){\circle*{0.5}}
\put(2,-48){\circle*{0.5}}
\put(3,-48){\circle*{0.5}}
\put(2,-49){\circle*{0.5}}
\put(1,-50){\circle*{0.5}}
\put(2,-50){\circle*{0.5}}
\put(3,-50){\circle*{0.5}}
\put(2,-51){\circle*{0.5}}
\put(3,-51){\circle*{0.5}}
\put(2,-52){\circle*{0.5}}
\put(1,-53){\circle*{0.5}}
\put(2,-53){\circle*{0.5}}
\put(1,-54){\circle*{0.5}}
\put(2,-54){\circle*{0.5}}
\put(1,-55){\circle*{0.5}}
\put(0,-56){\circle*{0.5}}
\put(1,-56){\circle*{0.5}}
\put(2,-56){\circle*{0.5}}
\put(3,-56){\circle*{0.5}}
\put(4,-56){\circle*{0.5}}
\put(5,-56){\circle*{0.5}}
\put(4,-57){\circle*{0.5}}
\put(3,-58){\circle*{0.5}}
\put(4,-58){\circle*{0.5}}
\put(3,-59){\circle*{0.5}}
\put(2,-60){\circle*{0.5}}
\put(3,-60){\circle*{0.5}}
\put(2,-61){\circle*{0.5}}
\put(3,-61){\circle*{0.5}}
\put(2,-62){\circle*{0.5}}
\put(1,-63){\circle*{0.5}}
\put(2,-63){\circle*{0.5}}
\put(3,-63){\circle*{0.5}}
\put(2,-64){\circle*{0.5}}
\put(1,-65){\circle*{0.5}}
\put(2,-65){\circle*{0.5}}
\put(1,-66){\circle*{0.5}}
\put(2,-66){\circle*{0.5}}
\put(1,-67){\circle*{0.5}}
\put(0,-68){\circle*{0.5}}
\put(1,-68){\circle*{0.5}}
\put(2,-68){\circle*{0.5}}
\put(3,-68){\circle*{0.5}}
\put(2,-69){\circle*{0.5}}
\put(1,-70){\circle*{0.5}}
\put(2,-70){\circle*{0.5}}
\put(1,-71){\circle*{0.5}}
\put(0,-72){\circle*{0.5}}
\put(1,-72){\circle*{0.5}}
\put(2,-72){\circle*{0.5}}
\put(1,-73){\circle*{0.5}}
\put(0,-74){\circle*{0.5}}
\put(1,-74){\circle*{0.5}}
\put(0,-75){\circle*{0.5}}
\put(1,-75){\circle*{0.5}}
\put(0,-76){\circle*{0.5}}
\multiput(-0.5,0.5)(0,-77){2}{\line(1,0){12}}
\multiput(-0.5,0.5)(12,0){2}{\line(0,-1){77}}
\end{picture}


==> accel-desc-r.tex <==
\setlength{\unitlength}{2mm}
\begin{picture}(10,77)(0,-77)
\put(0,-1){\circle{0.5}}
\put(0,-1){\circle{0.5}}
\put(0,-2){\circle{0.5}}
\put(0,-2){\circle{0.5}}
\put(1,-3){\circle{0.5}}
\put(0,-4){\circle{0.5}}
\put(0,-4){\circle{0.5}}
\put(1,-5){\circle{0.5}}
\put(1,-5){\circle{0.5}}
\put(1,-6){\circle{0.5}}
\put(0,-7){\circle{0.5}}
\put(0,-7){\circle{0.5}}
\put(1,-8){\circle{0.5}}
\put(1,-8){\circle{0.5}}
\put(1,-9){\circle{0.5}}
\put(1,-9){\circle{0.5}}
\put(2,-10){\circle{0.5}}
\put(1,-11){\circle{0.5}}
\put(0,-12){\circle{0.5}}
\put(0,-12){\circle{0.5}}
\put(1,-13){\circle{0.5}}
\put(1,-13){\circle{0.5}}
\put(1,-14){\circle{0.5}}
\put(1,-14){\circle{0.5}}
\put(2,-15){\circle{0.5}}
\put(1,-16){\circle{0.5}}
\put(1,-16){\circle{0.5}}
\put(2,-17){\circle{0.5}}
\put(1,-18){\circle{0.5}}
\put(0,-19){\circle{0.5}}
\put(0,-19){\circle{0.5}}
\put(1,-20){\circle{0.5}}
\put(1,-20){\circle{0.5}}
\put(1,-21){\circle{0.5}}
\put(1,-21){\circle{0.5}}
\put(2,-22){\circle{0.5}}
\put(1,-23){\circle{0.5}}
\put(1,-23){\circle{0.5}}
\put(2,-24){\circle{0.5}}
\put(2,-24){\circle{0.5}}
\put(2,-25){\circle{0.5}}
\put(1,-26){\circle{0.5}}
\put(1,-26){\circle{0.5}}
\put(3,-27){\circle{0.5}}
\put(2,-28){\circle{0.5}}
\put(1,-29){\circle{0.5}}
\put(0,-30){\circle{0.5}}
\put(0,-30){\circle{0.5}}
\put(2,-31){\circle{0.5}}
\put(1,-32){\circle{0.5}}
\put(1,-32){\circle{0.5}}
\put(2,-33){\circle{0.5}}
\put(2,-33){\circle{0.5}}
\put(2,-34){\circle{0.5}}
\put(1,-35){\circle{0.5}}
\put(1,-35){\circle{0.5}}
\put(2,-36){\circle{0.5}}
\put(2,-36){\circle{0.5}}
\put(3,-37){\circle{0.5}}
\put(2,-38){\circle{0.5}}
\put(1,-39){\circle{0.5}}
\put(1,-39){\circle{0.5}}
\put(3,-40){\circle{0.5}}
\put(2,-41){\circle{0.5}}
\put(1,-42){\circle{0.5}}
\put(0,-43){\circle{0.5}}
\put(0,-43){\circle{0.5}}
\put(2,-44){\circle{0.5}}
\put(2,-44){\circle{0.5}}
\put(2,-45){\circle{0.5}}
\put(2,-45){\circle{0.5}}
\put(3,-46){\circle{0.5}}
\put(2,-47){\circle{0.5}}
\put(1,-48){\circle{0.5}}
\put(1,-48){\circle{0.5}}
\put(3,-49){\circle{0.5}}
\put(2,-50){\circle{0.5}}
\put(2,-50){\circle{0.5}}
\put(3,-51){\circle{0.5}}
\put(2,-52){\circle{0.5}}
\put(1,-53){\circle{0.5}}
\put(1,-53){\circle{0.5}}
\put(4,-54){\circle{0.5}}
\put(3,-55){\circle{0.5}}
\put(2,-56){\circle{0.5}}
\put(1,-57){\circle{0.5}}
\put(0,-58){\circle{0.5}}
\put(0,-58){\circle{0.5}}
\put(3,-59){\circle{0.5}}
\put(3,-59){\circle{0.5}}
\put(3,-60){\circle{0.5}}
\put(2,-61){\circle{0.5}}
\put(2,-61){\circle{0.5}}
\put(4,-62){\circle{0.5}}
\put(3,-63){\circle{0.5}}
\put(2,-64){\circle{0.5}}
\put(1,-65){\circle{0.5}}
\put(1,-65){\circle{0.5}}
\put(4,-66){\circle{0.5}}
\put(3,-67){\circle{0.5}}
\put(2,-68){\circle{0.5}}
\put(1,-69){\circle{0.5}}
\put(0,-70){\circle{0.5}}
\put(0,-70){\circle{0.5}}
\put(5,-71){\circle{0.5}}
\put(4,-72){\circle{0.5}}
\put(3,-73){\circle{0.5}}
\put(2,-74){\circle{0.5}}
\put(1,-75){\circle{0.5}}
\put(0,-76){\circle{0.5}}
\multiput(-0.5,0.5)(0,-77){2}{\line(1,0){12}}
\multiput(-0.5,0.5)(12,0){2}{\line(0,-1){77}}
\end{picture}


==> accel-desc-w.tex <==
\setlength{\unitlength}{2mm}
\begin{picture}(10,77)(0,-77)
\put(1,0){\circle*{0.5}}
\put(2,0){\circle*{0.5}}
\put(3,0){\circle*{0.5}}
\put(4,0){\circle*{0.5}}
\put(5,0){\circle*{0.5}}
\put(6,0){\circle*{0.5}}
\put(7,0){\circle*{0.5}}
\put(8,0){\circle*{0.5}}
\put(9,0){\circle*{0.5}}
\put(10,0){\circle*{0.5}}
\put(11,0){\circle*{0.5}}
\put(0,0){\circle*{0.5}}
\put(0,-1){\circle*{0.5}}
\put(0,-2){\circle*{0.5}}
\put(1,-2){\circle*{0.5}}
\put(1,-3){\circle*{0.5}}
\put(0,-4){\circle*{0.5}}
\put(1,-4){\circle*{0.5}}
\put(1,-5){\circle*{0.5}}
\put(1,-6){\circle*{0.5}}
\put(0,-7){\circle*{0.5}}
\put(1,-7){\circle*{0.5}}
\put(1,-8){\circle*{0.5}}
\put(1,-9){\circle*{0.5}}
\put(2,-9){\circle*{0.5}}
\put(2,-10){\circle*{0.5}}
\put(1,-11){\circle*{0.5}}
\put(0,-12){\circle*{0.5}}
\put(1,-12){\circle*{0.5}}
\put(1,-13){\circle*{0.5}}
\put(1,-14){\circle*{0.5}}
\put(2,-14){\circle*{0.5}}
\put(2,-15){\circle*{0.5}}
\put(1,-16){\circle*{0.5}}
\put(2,-16){\circle*{0.5}}
\put(2,-17){\circle*{0.5}}
\put(1,-18){\circle*{0.5}}
\put(0,-19){\circle*{0.5}}
\put(1,-19){\circle*{0.5}}
\put(1,-20){\circle*{0.5}}
\put(1,-21){\circle*{0.5}}
\put(2,-21){\circle*{0.5}}
\put(2,-22){\circle*{0.5}}
\put(1,-23){\circle*{0.5}}
\put(2,-23){\circle*{0.5}}
\put(2,-24){\circle*{0.5}}
\put(2,-25){\circle*{0.5}}
\put(1,-26){\circle*{0.5}}
\put(2,-26){\circle*{0.5}}
\put(3,-26){\circle*{0.5}}
\put(3,-27){\circle*{0.5}}
\put(2,-28){\circle*{0.5}}
\put(1,-29){\circle*{0.5}}
\put(0,-30){\circle*{0.5}}
\put(1,-30){\circle*{0.5}}
\put(2,-30){\circle*{0.5}}
\put(2,-31){\circle*{0.5}}
\put(1,-32){\circle*{0.5}}
\put(2,-32){\circle*{0.5}}
\put(2,-33){\circle*{0.5}}
\put(2,-34){\circle*{0.5}}
\put(1,-35){\circle*{0.5}}
\put(2,-35){\circle*{0.5}}
\put(2,-36){\circle*{0.5}}
\put(3,-36){\circle*{0.5}}
\put(3,-37){\circle*{0.5}}
\put(2,-38){\circle*{0.5}}
\put(1,-39){\circle*{0.5}}
\put(2,-39){\circle*{0.5}}
\put(3,-39){\circle*{0.5}}
\put(3,-40){\circle*{0.5}}
\put(2,-41){\circle*{0.5}}
\put(1,-42){\circle*{0.5}}
\put(0,-43){\circle*{0.5}}
\put(1,-43){\circle*{0.5}}
\put(2,-43){\circle*{0.5}}
\put(2,-44){\circle*{0.5}}
\put(2,-45){\circle*{0.5}}
\put(3,-45){\circle*{0.5}}
\put(3,-46){\circle*{0.5}}
\put(2,-47){\circle*{0.5}}
\put(1,-48){\circle*{0.5}}
\put(2,-48){\circle*{0.5}}
\put(3,-48){\circle*{0.5}}
\put(3,-49){\circle*{0.5}}
\put(2,-50){\circle*{0.5}}
\put(3,-50){\circle*{0.5}}
\put(3,-51){\circle*{0.5}}
\put(2,-52){\circle*{0.5}}
\put(1,-53){\circle*{0.5}}
\put(2,-53){\circle*{0.5}}
\put(3,-53){\circle*{0.5}}
\put(4,-53){\circle*{0.5}}
\put(4,-54){\circle*{0.5}}
\put(3,-55){\circle*{0.5}}
\put(2,-56){\circle*{0.5}}
\put(1,-57){\circle*{0.5}}
\put(0,-58){\circle*{0.5}}
\put(1,-58){\circle*{0.5}}
\put(2,-58){\circle*{0.5}}
\put(3,-58){\circle*{0.5}}
\put(3,-59){\circle*{0.5}}
\put(3,-60){\circle*{0.5}}
\put(2,-61){\circle*{0.5}}
\put(3,-61){\circle*{0.5}}
\put(4,-61){\circle*{0.5}}
\put(4,-62){\circle*{0.5}}
\put(3,-63){\circle*{0.5}}
\put(2,-64){\circle*{0.5}}
\put(1,-65){\circle*{0.5}}
\put(2,-65){\circle*{0.5}}
\put(3,-65){\circle*{0.5}}
\put(4,-65){\circle*{0.5}}
\put(4,-66){\circle*{0.5}}
\put(3,-67){\circle*{0.5}}
\put(2,-68){\circle*{0.5}}
\put(1,-69){\circle*{0.5}}
\put(0,-70){\circle*{0.5}}
\put(1,-70){\circle*{0.5}}
\put(2,-70){\circle*{0.5}}
\put(3,-70){\circle*{0.5}}
\put(4,-70){\circle*{0.5}}
\put(5,-70){\circle*{0.5}}
\put(5,-71){\circle*{0.5}}
\put(4,-72){\circle*{0.5}}
\put(3,-73){\circle*{0.5}}
\put(2,-74){\circle*{0.5}}
\put(1,-75){\circle*{0.5}}
\put(0,-76){\circle*{0.5}}
\multiput(-0.5,0.5)(0,-77){2}{\line(1,0){12}}
\multiput(-0.5,0.5)(12,0){2}{\line(0,-1){77}}
\end{picture}


==> rule-asc-r.tex <==
\setlength{\unitlength}{2mm}
\begin{picture}(10,77)(0,-77)
\put(0,0){\circle{0.5}}
\put(1,0){\circle{0.5}}
\put(10,-1){\circle{0.5}}
\put(11,-1){\circle{0.5}}
\put(9,-2){\circle{0.5}}
\put(10,-2){\circle{0.5}}
\put(8,-3){\circle{0.5}}
\put(9,-3){\circle{0.5}}
\put(8,-4){\circle{0.5}}
\put(9,-4){\circle{0.5}}
\put(7,-5){\circle{0.5}}
\put(8,-5){\circle{0.5}}
\put(7,-6){\circle{0.5}}
\put(8,-6){\circle{0.5}}
\put(6,-7){\circle{0.5}}
\put(7,-7){\circle{0.5}}
\put(7,-8){\circle{0.5}}
\put(8,-8){\circle{0.5}}
\put(6,-9){\circle{0.5}}
\put(7,-9){\circle{0.5}}
\put(6,-10){\circle{0.5}}
\put(7,-10){\circle{0.5}}
\put(5,-11){\circle{0.5}}
\put(6,-11){\circle{0.5}}
\put(6,-12){\circle{0.5}}
\put(7,-12){\circle{0.5}}
\put(5,-13){\circle{0.5}}
\put(6,-13){\circle{0.5}}
\put(5,-14){\circle{0.5}}
\put(6,-14){\circle{0.5}}
\put(4,-15){\circle{0.5}}
\put(5,-15){\circle{0.5}}
\put(6,-16){\circle{0.5}}
\put(7,-16){\circle{0.5}}
\put(5,-17){\circle{0.5}}
\put(6,-17){\circle{0.5}}
\put(5,-18){\circle{0.5}}
\put(6,-18){\circle{0.5}}
\put(4,-19){\circle{0.5}}
\put(5,-19){\circle{0.5}}
\put(4,-20){\circle{0.5}}
\put(5,-20){\circle{0.5}}
\put(4,-21){\circle{0.5}}
\put(5,-21){\circle{0.5}}
\put(3,-22){\circle{0.5}}
\put(4,-22){\circle{0.5}}
\put(5,-23){\circle{0.5}}
\put(6,-23){\circle{0.5}}
\put(4,-24){\circle{0.5}}
\put(5,-24){\circle{0.5}}
\put(4,-25){\circle{0.5}}
\put(5,-25){\circle{0.5}}
\put(3,-26){\circle{0.5}}
\put(4,-26){\circle{0.5}}
\put(4,-27){\circle{0.5}}
\put(5,-27){\circle{0.5}}
\put(3,-28){\circle{0.5}}
\put(4,-28){\circle{0.5}}
\put(3,-29){\circle{0.5}}
\put(4,-29){\circle{0.5}}
\put(2,-30){\circle{0.5}}
\put(3,-30){\circle{0.5}}
\put(5,-31){\circle{0.5}}
\put(6,-31){\circle{0.5}}
\put(4,-32){\circle{0.5}}
\put(5,-32){\circle{0.5}}
\put(4,-33){\circle{0.5}}
\put(5,-33){\circle{0.5}}
\put(3,-34){\circle{0.5}}
\put(4,-34){\circle{0.5}}
\put(3,-35){\circle{0.5}}
\put(4,-35){\circle{0.5}}
\put(3,-36){\circle{0.5}}
\put(4,-36){\circle{0.5}}
\put(2,-37){\circle{0.5}}
\put(3,-37){\circle{0.5}}
\put(3,-38){\circle{0.5}}
\put(4,-38){\circle{0.5}}
\put(2,-39){\circle{0.5}}
\put(3,-39){\circle{0.5}}
\put(2,-40){\circle{0.5}}
\put(3,-40){\circle{0.5}}
\put(2,-41){\circle{0.5}}
\put(3,-41){\circle{0.5}}
\put(1,-42){\circle{0.5}}
\put(2,-42){\circle{0.5}}
\put(4,-43){\circle{0.5}}
\put(5,-43){\circle{0.5}}
\put(3,-44){\circle{0.5}}
\put(4,-44){\circle{0.5}}
\put(3,-45){\circle{0.5}}
\put(4,-45){\circle{0.5}}
\put(2,-46){\circle{0.5}}
\put(3,-46){\circle{0.5}}
\put(3,-47){\circle{0.5}}
\put(4,-47){\circle{0.5}}
\put(2,-48){\circle{0.5}}
\put(3,-48){\circle{0.5}}
\put(2,-49){\circle{0.5}}
\put(3,-49){\circle{0.5}}
\put(1,-50){\circle{0.5}}
\put(2,-50){\circle{0.5}}
\put(2,-51){\circle{0.5}}
\put(3,-51){\circle{0.5}}
\put(2,-52){\circle{0.5}}
\put(3,-52){\circle{0.5}}
\put(1,-53){\circle{0.5}}
\put(2,-53){\circle{0.5}}
\put(1,-54){\circle{0.5}}
\put(2,-54){\circle{0.5}}
\put(1,-55){\circle{0.5}}
\put(2,-55){\circle{0.5}}
\put(0,-56){\circle{0.5}}
\put(1,-56){\circle{0.5}}
\put(4,-57){\circle{0.5}}
\put(5,-57){\circle{0.5}}
\put(3,-58){\circle{0.5}}
\put(4,-58){\circle{0.5}}
\put(3,-59){\circle{0.5}}
\put(4,-59){\circle{0.5}}
\put(2,-60){\circle{0.5}}
\put(3,-60){\circle{0.5}}
\put(2,-61){\circle{0.5}}
\put(3,-61){\circle{0.5}}
\put(2,-62){\circle{0.5}}
\put(3,-62){\circle{0.5}}
\put(1,-63){\circle{0.5}}
\put(2,-63){\circle{0.5}}
\put(2,-64){\circle{0.5}}
\put(3,-64){\circle{0.5}}
\put(1,-65){\circle{0.5}}
\put(2,-65){\circle{0.5}}
\put(1,-66){\circle{0.5}}
\put(2,-66){\circle{0.5}}
\put(1,-67){\circle{0.5}}
\put(2,-67){\circle{0.5}}
\put(0,-68){\circle{0.5}}
\put(1,-68){\circle{0.5}}
\put(2,-69){\circle{0.5}}
\put(3,-69){\circle{0.5}}
\put(1,-70){\circle{0.5}}
\put(2,-70){\circle{0.5}}
\put(1,-71){\circle{0.5}}
\put(2,-71){\circle{0.5}}
\put(0,-72){\circle{0.5}}
\put(1,-72){\circle{0.5}}
\put(1,-73){\circle{0.5}}
\put(2,-73){\circle{0.5}}
\put(0,-74){\circle{0.5}}
\put(1,-74){\circle{0.5}}
\put(0,-75){\circle{0.5}}
\put(1,-75){\circle{0.5}}
\put(0,-76){\circle{0.5}}
\put(1,-76){\circle{0.5}}
\multiput(-0.5,0.5)(0,-77){2}{\line(1,0){12}}
\multiput(-0.5,0.5)(12,0){2}{\line(0,-1){77}}
\end{picture}


==> rule-asc-w.tex <==
\setlength{\unitlength}{2mm}
\begin{picture}(10,77)(0,-77)
\put(0,0){\circle*{0.5}}
\put(1,0){\circle*{0.5}}
\put(0,0){\circle*{0.5}}
\put(1,0){\circle*{0.5}}
\put(2,0){\circle*{0.5}}
\put(3,0){\circle*{0.5}}
\put(4,0){\circle*{0.5}}
\put(5,0){\circle*{0.5}}
\put(6,0){\circle*{0.5}}
\put(7,0){\circle*{0.5}}
\put(8,0){\circle*{0.5}}
\put(9,0){\circle*{0.5}}
\put(10,0){\circle*{0.5}}
\put(11,0){\circle*{0.5}}
\put(10,-1){\circle*{0.5}}
\put(9,-2){\circle*{0.5}}
\put(8,-3){\circle*{0.5}}
\put(9,-3){\circle*{0.5}}
\put(8,-4){\circle*{0.5}}
\put(7,-5){\circle*{0.5}}
\put(8,-5){\circle*{0.5}}
\put(7,-6){\circle*{0.5}}
\put(6,-7){\circle*{0.5}}
\put(7,-7){\circle*{0.5}}
\put(8,-7){\circle*{0.5}}
\put(7,-8){\circle*{0.5}}
\put(6,-9){\circle*{0.5}}
\put(7,-9){\circle*{0.5}}
\put(6,-10){\circle*{0.5}}
\put(5,-11){\circle*{0.5}}
\put(6,-11){\circle*{0.5}}
\put(7,-11){\circle*{0.5}}
\put(6,-12){\circle*{0.5}}
\put(5,-13){\circle*{0.5}}
\put(6,-13){\circle*{0.5}}
\put(5,-14){\circle*{0.5}}
\put(4,-15){\circle*{0.5}}
\put(5,-15){\circle*{0.5}}
\put(6,-15){\circle*{0.5}}
\put(7,-15){\circle*{0.5}}
\put(6,-16){\circle*{0.5}}
\put(5,-17){\circle*{0.5}}
\put(6,-17){\circle*{0.5}}
\put(5,-18){\circle*{0.5}}
\put(4,-19){\circle*{0.5}}
\put(5,-19){\circle*{0.5}}
\put(4,-20){\circle*{0.5}}
\put(5,-20){\circle*{0.5}}
\put(4,-21){\circle*{0.5}}
\put(3,-22){\circle*{0.5}}
\put(4,-22){\circle*{0.5}}
\put(5,-22){\circle*{0.5}}
\put(6,-22){\circle*{0.5}}
\put(5,-23){\circle*{0.5}}
\put(4,-24){\circle*{0.5}}
\put(5,-24){\circle*{0.5}}
\put(4,-25){\circle*{0.5}}
\put(3,-26){\circle*{0.5}}
\put(4,-26){\circle*{0.5}}
\put(5,-26){\circle*{0.5}}
\put(4,-27){\circle*{0.5}}
\put(3,-28){\circle*{0.5}}
\put(4,-28){\circle*{0.5}}
\put(3,-29){\circle*{0.5}}
\put(2,-30){\circle*{0.5}}
\put(3,-30){\circle*{0.5}}
\put(4,-30){\circle*{0.5}}
\put(5,-30){\circle*{0.5}}
\put(6,-30){\circle*{0.5}}
\put(5,-31){\circle*{0.5}}
\put(4,-32){\circle*{0.5}}
\put(5,-32){\circle*{0.5}}
\put(4,-33){\circle*{0.5}}
\put(3,-34){\circle*{0.5}}
\put(4,-34){\circle*{0.5}}
\put(3,-35){\circle*{0.5}}
\put(4,-35){\circle*{0.5}}
\put(3,-36){\circle*{0.5}}
\put(2,-37){\circle*{0.5}}
\put(3,-37){\circle*{0.5}}
\put(4,-37){\circle*{0.5}}
\put(3,-38){\circle*{0.5}}
\put(2,-39){\circle*{0.5}}
\put(3,-39){\circle*{0.5}}
\put(2,-40){\circle*{0.5}}
\put(3,-40){\circle*{0.5}}
\put(2,-41){\circle*{0.5}}
\put(1,-42){\circle*{0.5}}
\put(2,-42){\circle*{0.5}}
\put(3,-42){\circle*{0.5}}
\put(4,-42){\circle*{0.5}}
\put(5,-42){\circle*{0.5}}
\put(4,-43){\circle*{0.5}}
\put(3,-44){\circle*{0.5}}
\put(4,-44){\circle*{0.5}}
\put(3,-45){\circle*{0.5}}
\put(2,-46){\circle*{0.5}}
\put(3,-46){\circle*{0.5}}
\put(4,-46){\circle*{0.5}}
\put(3,-47){\circle*{0.5}}
\put(2,-48){\circle*{0.5}}
\put(3,-48){\circle*{0.5}}
\put(2,-49){\circle*{0.5}}
\put(1,-50){\circle*{0.5}}
\put(2,-50){\circle*{0.5}}
\put(3,-50){\circle*{0.5}}
\put(2,-51){\circle*{0.5}}
\put(3,-51){\circle*{0.5}}
\put(2,-52){\circle*{0.5}}
\put(1,-53){\circle*{0.5}}
\put(2,-53){\circle*{0.5}}
\put(1,-54){\circle*{0.5}}
\put(2,-54){\circle*{0.5}}
\put(1,-55){\circle*{0.5}}
\put(0,-56){\circle*{0.5}}
\put(1,-56){\circle*{0.5}}
\put(2,-56){\circle*{0.5}}
\put(3,-56){\circle*{0.5}}
\put(4,-56){\circle*{0.5}}
\put(5,-56){\circle*{0.5}}
\put(4,-57){\circle*{0.5}}
\put(3,-58){\circle*{0.5}}
\put(4,-58){\circle*{0.5}}
\put(3,-59){\circle*{0.5}}
\put(2,-60){\circle*{0.5}}
\put(3,-60){\circle*{0.5}}
\put(2,-61){\circle*{0.5}}
\put(3,-61){\circle*{0.5}}
\put(2,-62){\circle*{0.5}}
\put(1,-63){\circle*{0.5}}
\put(2,-63){\circle*{0.5}}
\put(3,-63){\circle*{0.5}}
\put(2,-64){\circle*{0.5}}
\put(1,-65){\circle*{0.5}}
\put(2,-65){\circle*{0.5}}
\put(1,-66){\circle*{0.5}}
\put(2,-66){\circle*{0.5}}
\put(1,-67){\circle*{0.5}}
\put(0,-68){\circle*{0.5}}
\put(1,-68){\circle*{0.5}}
\put(2,-68){\circle*{0.5}}
\put(3,-68){\circle*{0.5}}
\put(2,-69){\circle*{0.5}}
\put(1,-70){\circle*{0.5}}
\put(2,-70){\circle*{0.5}}
\put(1,-71){\circle*{0.5}}
\put(0,-72){\circle*{0.5}}
\put(1,-72){\circle*{0.5}}
\put(2,-72){\circle*{0.5}}
\put(1,-73){\circle*{0.5}}
\put(0,-74){\circle*{0.5}}
\put(1,-74){\circle*{0.5}}
\put(0,-75){\circle*{0.5}}
\put(1,-75){\circle*{0.5}}
\put(0,-76){\circle*{0.5}}
\multiput(-0.5,0.5)(0,-77){2}{\line(1,0){12}}
\multiput(-0.5,0.5)(12,0){2}{\line(0,-1){77}}
\end{picture}


==> rule-desc-r.tex <==
\setlength{\unitlength}{2mm}
\begin{picture}(10,77)(0,-77)
\put(0,-1){\circle{0.5}}
\put(1,-2){\circle{0.5}}
\put(0,-2){\circle{0.5}}
\put(1,-3){\circle{0.5}}
\put(2,-4){\circle{0.5}}
\put(1,-4){\circle{0.5}}
\put(0,-4){\circle{0.5}}
\put(1,-5){\circle{0.5}}
\put(2,-6){\circle{0.5}}
\put(1,-6){\circle{0.5}}
\put(3,-7){\circle{0.5}}
\put(2,-7){\circle{0.5}}
\put(1,-7){\circle{0.5}}
\put(0,-7){\circle{0.5}}
\put(1,-8){\circle{0.5}}
\put(2,-9){\circle{0.5}}
\put(1,-9){\circle{0.5}}
\put(2,-10){\circle{0.5}}
\put(3,-11){\circle{0.5}}
\put(2,-11){\circle{0.5}}
\put(1,-11){\circle{0.5}}
\put(4,-12){\circle{0.5}}
\put(3,-12){\circle{0.5}}
\put(2,-12){\circle{0.5}}
\put(1,-12){\circle{0.5}}
\put(0,-12){\circle{0.5}}
\put(1,-13){\circle{0.5}}
\put(2,-14){\circle{0.5}}
\put(1,-14){\circle{0.5}}
\put(2,-15){\circle{0.5}}
\put(3,-16){\circle{0.5}}
\put(2,-16){\circle{0.5}}
\put(1,-16){\circle{0.5}}
\put(3,-17){\circle{0.5}}
\put(2,-17){\circle{0.5}}
\put(4,-18){\circle{0.5}}
\put(3,-18){\circle{0.5}}
\put(2,-18){\circle{0.5}}
\put(1,-18){\circle{0.5}}
\put(5,-19){\circle{0.5}}
\put(4,-19){\circle{0.5}}
\put(3,-19){\circle{0.5}}
\put(2,-19){\circle{0.5}}
\put(1,-19){\circle{0.5}}
\put(0,-19){\circle{0.5}}
\put(1,-20){\circle{0.5}}
\put(2,-21){\circle{0.5}}
\put(1,-21){\circle{0.5}}
\put(2,-22){\circle{0.5}}
\put(3,-23){\circle{0.5}}
\put(2,-23){\circle{0.5}}
\put(1,-23){\circle{0.5}}
\put(2,-24){\circle{0.5}}
\put(3,-25){\circle{0.5}}
\put(2,-25){\circle{0.5}}
\put(4,-26){\circle{0.5}}
\put(3,-26){\circle{0.5}}
\put(2,-26){\circle{0.5}}
\put(1,-26){\circle{0.5}}
\put(3,-27){\circle{0.5}}
\put(4,-28){\circle{0.5}}
\put(3,-28){\circle{0.5}}
\put(2,-28){\circle{0.5}}
\put(5,-29){\circle{0.5}}
\put(4,-29){\circle{0.5}}
\put(3,-29){\circle{0.5}}
\put(2,-29){\circle{0.5}}
\put(1,-29){\circle{0.5}}
\put(6,-30){\circle{0.5}}
\put(5,-30){\circle{0.5}}
\put(4,-30){\circle{0.5}}
\put(3,-30){\circle{0.5}}
\put(2,-30){\circle{0.5}}
\put(1,-30){\circle{0.5}}
\put(0,-30){\circle{0.5}}
\put(2,-31){\circle{0.5}}
\put(3,-32){\circle{0.5}}
\put(2,-32){\circle{0.5}}
\put(1,-32){\circle{0.5}}
\put(2,-33){\circle{0.5}}
\put(3,-34){\circle{0.5}}
\put(2,-34){\circle{0.5}}
\put(4,-35){\circle{0.5}}
\put(3,-35){\circle{0.5}}
\put(2,-35){\circle{0.5}}
\put(1,-35){\circle{0.5}}
\put(3,-36){\circle{0.5}}
\put(2,-36){\circle{0.5}}
\put(3,-37){\circle{0.5}}
\put(4,-38){\circle{0.5}}
\put(3,-38){\circle{0.5}}
\put(2,-38){\circle{0.5}}
\put(5,-39){\circle{0.5}}
\put(4,-39){\circle{0.5}}
\put(3,-39){\circle{0.5}}
\put(2,-39){\circle{0.5}}
\put(1,-39){\circle{0.5}}
\put(4,-40){\circle{0.5}}
\put(3,-40){\circle{0.5}}
\put(5,-41){\circle{0.5}}
\put(4,-41){\circle{0.5}}
\put(3,-41){\circle{0.5}}
\put(2,-41){\circle{0.5}}
\put(6,-42){\circle{0.5}}
\put(5,-42){\circle{0.5}}
\put(4,-42){\circle{0.5}}
\put(3,-42){\circle{0.5}}
\put(2,-42){\circle{0.5}}
\put(1,-42){\circle{0.5}}
\put(7,-43){\circle{0.5}}
\put(6,-43){\circle{0.5}}
\put(5,-43){\circle{0.5}}
\put(4,-43){\circle{0.5}}
\put(3,-43){\circle{0.5}}
\put(2,-43){\circle{0.5}}
\put(1,-43){\circle{0.5}}
\put(0,-43){\circle{0.5}}
\put(2,-44){\circle{0.5}}
\put(3,-45){\circle{0.5}}
\put(2,-45){\circle{0.5}}
\put(3,-46){\circle{0.5}}
\put(4,-47){\circle{0.5}}
\put(3,-47){\circle{0.5}}
\put(2,-47){\circle{0.5}}
\put(5,-48){\circle{0.5}}
\put(4,-48){\circle{0.5}}
\put(3,-48){\circle{0.5}}
\put(2,-48){\circle{0.5}}
\put(1,-48){\circle{0.5}}
\put(3,-49){\circle{0.5}}
\put(4,-50){\circle{0.5}}
\put(3,-50){\circle{0.5}}
\put(2,-50){\circle{0.5}}
\put(4,-51){\circle{0.5}}
\put(3,-51){\circle{0.5}}
\put(5,-52){\circle{0.5}}
\put(4,-52){\circle{0.5}}
\put(3,-52){\circle{0.5}}
\put(2,-52){\circle{0.5}}
\put(6,-53){\circle{0.5}}
\put(5,-53){\circle{0.5}}
\put(4,-53){\circle{0.5}}
\put(3,-53){\circle{0.5}}
\put(2,-53){\circle{0.5}}
\put(1,-53){\circle{0.5}}
\put(4,-54){\circle{0.5}}
\put(5,-55){\circle{0.5}}
\put(4,-55){\circle{0.5}}
\put(3,-55){\circle{0.5}}
\put(6,-56){\circle{0.5}}
\put(5,-56){\circle{0.5}}
\put(4,-56){\circle{0.5}}
\put(3,-56){\circle{0.5}}
\put(2,-56){\circle{0.5}}
\put(7,-57){\circle{0.5}}
\put(6,-57){\circle{0.5}}
\put(5,-57){\circle{0.5}}
\put(4,-57){\circle{0.5}}
\put(3,-57){\circle{0.5}}
\put(2,-57){\circle{0.5}}
\put(1,-57){\circle{0.5}}
\put(8,-58){\circle{0.5}}
\put(7,-58){\circle{0.5}}
\put(6,-58){\circle{0.5}}
\put(5,-58){\circle{0.5}}
\put(4,-58){\circle{0.5}}
\put(3,-58){\circle{0.5}}
\put(2,-58){\circle{0.5}}
\put(1,-58){\circle{0.5}}
\put(0,-58){\circle{0.5}}
\put(3,-59){\circle{0.5}}
\put(4,-60){\circle{0.5}}
\put(3,-60){\circle{0.5}}
\put(5,-61){\circle{0.5}}
\put(4,-61){\circle{0.5}}
\put(3,-61){\circle{0.5}}
\put(2,-61){\circle{0.5}}
\put(4,-62){\circle{0.5}}
\put(5,-63){\circle{0.5}}
\put(4,-63){\circle{0.5}}
\put(3,-63){\circle{0.5}}
\put(6,-64){\circle{0.5}}
\put(5,-64){\circle{0.5}}
\put(4,-64){\circle{0.5}}
\put(3,-64){\circle{0.5}}
\put(2,-64){\circle{0.5}}
\put(7,-65){\circle{0.5}}
\put(6,-65){\circle{0.5}}
\put(5,-65){\circle{0.5}}
\put(4,-65){\circle{0.5}}
\put(3,-65){\circle{0.5}}
\put(2,-65){\circle{0.5}}
\put(1,-65){\circle{0.5}}
\put(5,-66){\circle{0.5}}
\put(4,-66){\circle{0.5}}
\put(6,-67){\circle{0.5}}
\put(5,-67){\circle{0.5}}
\put(4,-67){\circle{0.5}}
\put(3,-67){\circle{0.5}}
\put(7,-68){\circle{0.5}}
\put(6,-68){\circle{0.5}}
\put(5,-68){\circle{0.5}}
\put(4,-68){\circle{0.5}}
\put(3,-68){\circle{0.5}}
\put(2,-68){\circle{0.5}}
\put(8,-69){\circle{0.5}}
\put(7,-69){\circle{0.5}}
\put(6,-69){\circle{0.5}}
\put(5,-69){\circle{0.5}}
\put(4,-69){\circle{0.5}}
\put(3,-69){\circle{0.5}}
\put(2,-69){\circle{0.5}}
\put(1,-69){\circle{0.5}}
\put(9,-70){\circle{0.5}}
\put(8,-70){\circle{0.5}}
\put(7,-70){\circle{0.5}}
\put(6,-70){\circle{0.5}}
\put(5,-70){\circle{0.5}}
\put(4,-70){\circle{0.5}}
\put(3,-70){\circle{0.5}}
\put(2,-70){\circle{0.5}}
\put(1,-70){\circle{0.5}}
\put(0,-70){\circle{0.5}}
\put(5,-71){\circle{0.5}}
\put(6,-72){\circle{0.5}}
\put(5,-72){\circle{0.5}}
\put(4,-72){\circle{0.5}}
\put(7,-73){\circle{0.5}}
\put(6,-73){\circle{0.5}}
\put(5,-73){\circle{0.5}}
\put(4,-73){\circle{0.5}}
\put(3,-73){\circle{0.5}}
\put(8,-74){\circle{0.5}}
\put(7,-74){\circle{0.5}}
\put(6,-74){\circle{0.5}}
\put(5,-74){\circle{0.5}}
\put(4,-74){\circle{0.5}}
\put(3,-74){\circle{0.5}}
\put(2,-74){\circle{0.5}}
\put(9,-75){\circle{0.5}}
\put(8,-75){\circle{0.5}}
\put(7,-75){\circle{0.5}}
\put(6,-75){\circle{0.5}}
\put(5,-75){\circle{0.5}}
\put(4,-75){\circle{0.5}}
\put(3,-75){\circle{0.5}}
\put(2,-75){\circle{0.5}}
\put(1,-75){\circle{0.5}}
\put(10,-76){\circle{0.5}}
\put(9,-76){\circle{0.5}}
\put(8,-76){\circle{0.5}}
\put(7,-76){\circle{0.5}}
\put(6,-76){\circle{0.5}}
\put(5,-76){\circle{0.5}}
\put(4,-76){\circle{0.5}}
\put(3,-76){\circle{0.5}}
\put(2,-76){\circle{0.5}}
\put(1,-76){\circle{0.5}}
\put(0,-76){\circle{0.5}}
\multiput(-0.5,0.5)(0,-77){2}{\line(1,0){12}}
\multiput(-0.5,0.5)(12,0){2}{\line(0,-1){77}}
\end{picture}


==> rule-desc-w.tex <==
\setlength{\unitlength}{2mm}
\begin{picture}(10,77)(0,-77)
\put(0,0){\circle*{0.5}}
\put(0,-1){\circle*{0.5}}
\put(1,-1){\circle*{0.5}}
\put(0,-2){\circle*{0.5}}
\put(1,-2){\circle*{0.5}}
\put(1,-3){\circle*{0.5}}
\put(2,-3){\circle*{0.5}}
\put(0,-4){\circle*{0.5}}
\put(1,-4){\circle*{0.5}}
\put(1,-5){\circle*{0.5}}
\put(2,-5){\circle*{0.5}}
\put(1,-6){\circle*{0.5}}
\put(2,-6){\circle*{0.5}}
\put(3,-6){\circle*{0.5}}
\put(0,-7){\circle*{0.5}}
\put(1,-7){\circle*{0.5}}
\put(1,-8){\circle*{0.5}}
\put(2,-8){\circle*{0.5}}
\put(1,-9){\circle*{0.5}}
\put(2,-9){\circle*{0.5}}
\put(2,-10){\circle*{0.5}}
\put(3,-10){\circle*{0.5}}
\put(1,-11){\circle*{0.5}}
\put(2,-11){\circle*{0.5}}
\put(3,-11){\circle*{0.5}}
\put(4,-11){\circle*{0.5}}
\put(0,-12){\circle*{0.5}}
\put(1,-12){\circle*{0.5}}
\put(1,-13){\circle*{0.5}}
\put(2,-13){\circle*{0.5}}
\put(1,-14){\circle*{0.5}}
\put(2,-14){\circle*{0.5}}
\put(2,-15){\circle*{0.5}}
\put(3,-15){\circle*{0.5}}
\put(1,-16){\circle*{0.5}}
\put(2,-16){\circle*{0.5}}
\put(3,-16){\circle*{0.5}}
\put(2,-17){\circle*{0.5}}
\put(3,-17){\circle*{0.5}}
\put(4,-17){\circle*{0.5}}
\put(1,-18){\circle*{0.5}}
\put(2,-18){\circle*{0.5}}
\put(3,-18){\circle*{0.5}}
\put(4,-18){\circle*{0.5}}
\put(5,-18){\circle*{0.5}}
\put(0,-19){\circle*{0.5}}
\put(1,-19){\circle*{0.5}}
\put(1,-20){\circle*{0.5}}
\put(2,-20){\circle*{0.5}}
\put(1,-21){\circle*{0.5}}
\put(2,-21){\circle*{0.5}}
\put(2,-22){\circle*{0.5}}
\put(3,-22){\circle*{0.5}}
\put(1,-23){\circle*{0.5}}
\put(2,-23){\circle*{0.5}}
\put(2,-24){\circle*{0.5}}
\put(3,-24){\circle*{0.5}}
\put(2,-25){\circle*{0.5}}
\put(3,-25){\circle*{0.5}}
\put(4,-25){\circle*{0.5}}
\put(1,-26){\circle*{0.5}}
\put(2,-26){\circle*{0.5}}
\put(3,-26){\circle*{0.5}}
\put(3,-27){\circle*{0.5}}
\put(4,-27){\circle*{0.5}}
\put(2,-28){\circle*{0.5}}
\put(3,-28){\circle*{0.5}}
\put(4,-28){\circle*{0.5}}
\put(5,-28){\circle*{0.5}}
\put(1,-29){\circle*{0.5}}
\put(2,-29){\circle*{0.5}}
\put(3,-29){\circle*{0.5}}
\put(4,-29){\circle*{0.5}}
\put(5,-29){\circle*{0.5}}
\put(6,-29){\circle*{0.5}}
\put(0,-30){\circle*{0.5}}
\put(1,-30){\circle*{0.5}}
\put(2,-30){\circle*{0.5}}
\put(2,-31){\circle*{0.5}}
\put(3,-31){\circle*{0.5}}
\put(1,-32){\circle*{0.5}}
\put(2,-32){\circle*{0.5}}
\put(2,-33){\circle*{0.5}}
\put(3,-33){\circle*{0.5}}
\put(2,-34){\circle*{0.5}}
\put(3,-34){\circle*{0.5}}
\put(4,-34){\circle*{0.5}}
\put(1,-35){\circle*{0.5}}
\put(2,-35){\circle*{0.5}}
\put(3,-35){\circle*{0.5}}
\put(2,-36){\circle*{0.5}}
\put(3,-36){\circle*{0.5}}
\put(3,-37){\circle*{0.5}}
\put(4,-37){\circle*{0.5}}
\put(2,-38){\circle*{0.5}}
\put(3,-38){\circle*{0.5}}
\put(4,-38){\circle*{0.5}}
\put(5,-38){\circle*{0.5}}
\put(1,-39){\circle*{0.5}}
\put(2,-39){\circle*{0.5}}
\put(3,-39){\circle*{0.5}}
\put(4,-39){\circle*{0.5}}
\put(3,-40){\circle*{0.5}}
\put(4,-40){\circle*{0.5}}
\put(5,-40){\circle*{0.5}}
\put(2,-41){\circle*{0.5}}
\put(3,-41){\circle*{0.5}}
\put(4,-41){\circle*{0.5}}
\put(5,-41){\circle*{0.5}}
\put(6,-41){\circle*{0.5}}
\put(1,-42){\circle*{0.5}}
\put(2,-42){\circle*{0.5}}
\put(3,-42){\circle*{0.5}}
\put(4,-42){\circle*{0.5}}
\put(5,-42){\circle*{0.5}}
\put(6,-42){\circle*{0.5}}
\put(7,-42){\circle*{0.5}}
\put(0,-43){\circle*{0.5}}
\put(1,-43){\circle*{0.5}}
\put(2,-43){\circle*{0.5}}
\put(2,-44){\circle*{0.5}}
\put(3,-44){\circle*{0.5}}
\put(2,-45){\circle*{0.5}}
\put(3,-45){\circle*{0.5}}
\put(3,-46){\circle*{0.5}}
\put(4,-46){\circle*{0.5}}
\put(2,-47){\circle*{0.5}}
\put(3,-47){\circle*{0.5}}
\put(4,-47){\circle*{0.5}}
\put(5,-47){\circle*{0.5}}
\put(1,-48){\circle*{0.5}}
\put(2,-48){\circle*{0.5}}
\put(3,-48){\circle*{0.5}}
\put(3,-49){\circle*{0.5}}
\put(4,-49){\circle*{0.5}}
\put(2,-50){\circle*{0.5}}
\put(3,-50){\circle*{0.5}}
\put(4,-50){\circle*{0.5}}
\put(3,-51){\circle*{0.5}}
\put(4,-51){\circle*{0.5}}
\put(5,-51){\circle*{0.5}}
\put(2,-52){\circle*{0.5}}
\put(3,-52){\circle*{0.5}}
\put(4,-52){\circle*{0.5}}
\put(5,-52){\circle*{0.5}}
\put(6,-52){\circle*{0.5}}
\put(1,-53){\circle*{0.5}}
\put(2,-53){\circle*{0.5}}
\put(3,-53){\circle*{0.5}}
\put(4,-53){\circle*{0.5}}
\put(4,-54){\circle*{0.5}}
\put(5,-54){\circle*{0.5}}
\put(3,-55){\circle*{0.5}}
\put(4,-55){\circle*{0.5}}
\put(5,-55){\circle*{0.5}}
\put(6,-55){\circle*{0.5}}
\put(2,-56){\circle*{0.5}}
\put(3,-56){\circle*{0.5}}
\put(4,-56){\circle*{0.5}}
\put(5,-56){\circle*{0.5}}
\put(6,-56){\circle*{0.5}}
\put(7,-56){\circle*{0.5}}
\put(1,-57){\circle*{0.5}}
\put(2,-57){\circle*{0.5}}
\put(3,-57){\circle*{0.5}}
\put(4,-57){\circle*{0.5}}
\put(5,-57){\circle*{0.5}}
\put(6,-57){\circle*{0.5}}
\put(7,-57){\circle*{0.5}}
\put(8,-57){\circle*{0.5}}
\put(0,-58){\circle*{0.5}}
\put(1,-58){\circle*{0.5}}
\put(2,-58){\circle*{0.5}}
\put(3,-58){\circle*{0.5}}
\put(3,-59){\circle*{0.5}}
\put(4,-59){\circle*{0.5}}
\put(3,-60){\circle*{0.5}}
\put(4,-60){\circle*{0.5}}
\put(5,-60){\circle*{0.5}}
\put(2,-61){\circle*{0.5}}
\put(3,-61){\circle*{0.5}}
\put(4,-61){\circle*{0.5}}
\put(4,-62){\circle*{0.5}}
\put(5,-62){\circle*{0.5}}
\put(3,-63){\circle*{0.5}}
\put(4,-63){\circle*{0.5}}
\put(5,-63){\circle*{0.5}}
\put(6,-63){\circle*{0.5}}
\put(2,-64){\circle*{0.5}}
\put(3,-64){\circle*{0.5}}
\put(4,-64){\circle*{0.5}}
\put(5,-64){\circle*{0.5}}
\put(6,-64){\circle*{0.5}}
\put(7,-64){\circle*{0.5}}
\put(1,-65){\circle*{0.5}}
\put(2,-65){\circle*{0.5}}
\put(3,-65){\circle*{0.5}}
\put(4,-65){\circle*{0.5}}
\put(5,-65){\circle*{0.5}}
\put(4,-66){\circle*{0.5}}
\put(5,-66){\circle*{0.5}}
\put(6,-66){\circle*{0.5}}
\put(3,-67){\circle*{0.5}}
\put(4,-67){\circle*{0.5}}
\put(5,-67){\circle*{0.5}}
\put(6,-67){\circle*{0.5}}
\put(7,-67){\circle*{0.5}}
\put(2,-68){\circle*{0.5}}
\put(3,-68){\circle*{0.5}}
\put(4,-68){\circle*{0.5}}
\put(5,-68){\circle*{0.5}}
\put(6,-68){\circle*{0.5}}
\put(7,-68){\circle*{0.5}}
\put(8,-68){\circle*{0.5}}
\put(1,-69){\circle*{0.5}}
\put(2,-69){\circle*{0.5}}
\put(3,-69){\circle*{0.5}}
\put(4,-69){\circle*{0.5}}
\put(5,-69){\circle*{0.5}}
\put(6,-69){\circle*{0.5}}
\put(7,-69){\circle*{0.5}}
\put(8,-69){\circle*{0.5}}
\put(9,-69){\circle*{0.5}}
\put(0,-70){\circle*{0.5}}
\put(1,-70){\circle*{0.5}}
\put(2,-70){\circle*{0.5}}
\put(3,-70){\circle*{0.5}}
\put(4,-70){\circle*{0.5}}
\put(5,-70){\circle*{0.5}}
\put(5,-71){\circle*{0.5}}
\put(6,-71){\circle*{0.5}}
\put(4,-72){\circle*{0.5}}
\put(5,-72){\circle*{0.5}}
\put(6,-72){\circle*{0.5}}
\put(7,-72){\circle*{0.5}}
\put(3,-73){\circle*{0.5}}
\put(4,-73){\circle*{0.5}}
\put(5,-73){\circle*{0.5}}
\put(6,-73){\circle*{0.5}}
\put(7,-73){\circle*{0.5}}
\put(8,-73){\circle*{0.5}}
\put(2,-74){\circle*{0.5}}
\put(3,-74){\circle*{0.5}}
\put(4,-74){\circle*{0.5}}
\put(5,-74){\circle*{0.5}}
\put(6,-74){\circle*{0.5}}
\put(7,-74){\circle*{0.5}}
\put(8,-74){\circle*{0.5}}
\put(9,-74){\circle*{0.5}}
\put(1,-75){\circle*{0.5}}
\put(2,-75){\circle*{0.5}}
\put(3,-75){\circle*{0.5}}
\put(4,-75){\circle*{0.5}}
\put(5,-75){\circle*{0.5}}
\put(6,-75){\circle*{0.5}}
\put(7,-75){\circle*{0.5}}
\put(8,-75){\circle*{0.5}}
\put(9,-75){\circle*{0.5}}
\put(10,-75){\circle*{0.5}}
\put(0,-76){\circle*{0.5}}
\put(1,-76){\circle*{0.5}}
\put(2,-76){\circle*{0.5}}
\put(3,-76){\circle*{0.5}}
\put(4,-76){\circle*{0.5}}
\put(5,-76){\circle*{0.5}}
\put(6,-76){\circle*{0.5}}
\put(7,-76){\circle*{0.5}}
\put(8,-76){\circle*{0.5}}
\put(9,-76){\circle*{0.5}}
\put(10,-76){\circle*{0.5}}
\put(11,-76){\circle*{0.5}}
\multiput(-0.5,0.5)(0,-77){2}{\line(1,0){12}}
\multiput(-0.5,0.5)(12,0){2}{\line(0,-1){77}}
\end{picture}

